Chance Constrained Robust Portfolio Optimization when the Perturbations Follow Normal and Exponential Distributions

In this paper, we consider the chance constrained based uncertain portfolio optimization problem in which the uncertain parameters are stochastic in nature. The primary goal of the work is to formulate the uncertain problem into a deterministic model to study its robust counterpart, which will be helpful for solving such types of uncertain problems. In the present study, we assume that the uncertainty occurs in the expected asset returns, accordingly we derive the corresponding robust counterparts for the cases when the perturbations follow normal and exponential distributions. The obtained robust counterparts are computationally tractable. So our study can be used to find out the deterministic robust counterparts of any quadratic programming problems with uncertain constraints. In the end, we solve an Indian stock market problem for the nominal case as well as the cases for normally and exponentially distributed perturbations, and the results are analyzed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

